Towards analysis-aware geometry defeaturing for inception voltage predictions

Defeaturing is routinely employed in numerical simulations of medium- and high-voltage equipment, not only to reduce computational costs but also to make meshing possible. But the errors that this practice introduces in the predicted breakdown/inception voltages are currently neglected. This work presents a goal-oriented \textit{a posteriori} error estimation framework that aims at assessing such defeaturing errors in inception voltage computations. The methodology combines a first-order approximation of the inception voltage error with dual-weighted residual estimators, providing an error bound that quantifies the impact of defeaturing on the simulation results. The approach builds upon the streamer integral model for inception voltage prediction and uses the recently proposed certified goal-oriented analysis-aware defeaturing estimator of~[1] for elliptic PDEs. The first-order approximation of the inception voltage is a linear functional J of the background electric field whose definition involves a line integral along the critical field line, and is therefore only of low regularity. To meet the abstract regularity assumption of the goal-oriented theory, we introduce a Gaussian mollification of J. The methodology is illustrated on a pin-plate benchmark with a small protrusion of varying size and shape, using a single shared adaptive mesh and an adaptive coupling of the mollification width to the local mesh size in order to ensure that the defeaturing error dominates over the discretization and the regularization errors.

==> figure0-pinplate.tex <==
\begin{figure}
\centering

\begin{tikzpicture}
\matrix[column sep=0.6cm, row sep=0.2cm] {
    % Row 1, Col 1
    \node[anchor=south, inner sep=1pt] {\small\textbf{(a)} Background electric potential $\overline{\varphi}$ in $D^g$.};
    &
    % Row 1, Col 2
    \node[anchor=south, inner sep=1pt] {\small\textbf{(b)} Simplified background electric potential $\overline{\varphi}_0$ in $D^g_0$.};
    \\
    \node (img1) {\includegraphics[width=0.38\textwidth]{0.1000_3_primal_solution.png}};
    \node[below=0.1cm of img1, xshift=-0.5cm] {\small $x$ [mm]};
    \node[left=0.1cm of img1, rotate=90, anchor=south] {\small $y$ [mm]};
    \node[right=0.5cm of img1, rotate=90, anchor=south] {\small $\overline{\varphi}$ [V]};
    &
    \node (img2) {\includegraphics[width=0.38\textwidth]{0.1000_3_primal_solution_simplified.png}};
    \node[below=0.1cm of img2, xshift=-0.5cm] {\small $x$ [mm]};
    \node[left=0.1cm of img2, rotate=90, anchor=south] {\small $y$ [mm]};
    \node[right=0.5cm of img2, rotate=90, anchor=south] {\small $\overline{\varphi}_0$ [V]};
    \\
    % Row 2, Col 1
    \node[anchor=south, inner sep=1pt] {\small\textbf{(c)} Background electric field $\overline{\E}$ in $D^g$.};
    &
    % Row 2, Col 2
    \node[anchor=south, inner sep=1pt] {\small\textbf{(d)} Background electric field $\overline{\E}_0$ in $D^g_0$.};
    \\
    \node (img3) {\includegraphics[width=0.38\textwidth]{0.1000_5_neg_gradient.png}};
    \node[below=0.1cm of img3, xshift=-0.5cm] {\small $x$ [mm]};
    \node[left=0.1cm of img3, rotate=90, anchor=south] {\small $y$ [mm]};
    \node[right=0.5cm of img3, rotate=90, anchor=south] {\small $|\overline{\E}|$ [V/mm]};
    &
    \node (img4) {\includegraphics[width=0.38\textwidth]{0.1000_5_neg_gradient_simplified.png}};
    \node[below=0.1cm of img4, xshift=-0.5cm] {\small $x$ [mm]};
    \node[left=0.1cm of img4, rotate=90, anchor=south] {\small $y$ [mm]};
    \node[right=0.5cm of img4, rotate=90, anchor=south] {\small $|\overline{\E}_0|$ [V/mm]};
    \\
};
\end{tikzpicture}

\caption{Background electric potentials and fields in the exact and simplified pin--plate configurations for $W=1$~mm.}
\label{fig:pinplate}
\end{figure}


==> figure1-height-only.tex <==
\begin{figure}
\centering

\definecolor{magma1}{RGB}{45,17,96}
\definecolor{magma2}{RGB}{114,31,129}
\definecolor{magma3}{RGB}{182,54,121}
\definecolor{magma4}{RGB}{222,73,104}
\definecolor{magma5}{RGB}{251,133,28}
\definecolor{magma6}{RGB}{254,196,67}

\pgfplotstableread{
w inception_errors goal_defeaturing_errors goal_defeaturing_estimators goal_defeaturing_corrector_est goal_defeaturing_h1_est_primal goal_defeaturing_h1_est_dual dwr_est regularization_error_defeat eff_goal
0.62500000000e-01 1.7392457343e+00 1.7331024677e+00 1.7998202965e+00 3.3652179116e-16 1.1516620910e-02 1.5628024145e+02 6.0149201569e-04 1.3764070753e-02 1.0348280643e+00
1.2500000000e-01 5.7251640761e+00 5.7063219873e+00 6.9022285043e+00 9.4709847529e-16 2.2531345198e-02 3.0633894442e+02 5.2349215693e-03 3.4706674565e-02 1.2055948812e+00
2.5000000000e-01 2.0547025101e+01 2.0500324434e+01 2.7111668293e+01 8.0645500435e-15 4.4653320608e-02 6.0715906284e+02 3.9800792875e-02 1.2793040866e-01 1.3194936084e+00
0.5000000000e+00 7.7409085011e+01 7.7538046071e+01 1.0710399365e+02 1.1641429981e-14 8.8700015202e-02 1.2074856290e+03 1.1805006311e-01 4.6654014496e-01 1.3836101232e+00
}\dataheightonlyvswidth

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=2.4cm, vertical sep=2.0cm},
    width=8cm, height=6cm,
    xmode=log,
    xlabel={Feature height $H$ [mm]},
    xticklabel style={/pgf/number format/fixed},
    grid=both, grid style={dashed,gray!30},
    legend cell align=left,
    legend style={font=\small, draw=none, fill=none},
    cycle list={
        {magma1},
        {magma2},
        {magma3},
        {magma4},
        {magma5},
        {magma6},
    },
]

% ============ Row 1, Col 1: goal defeaturing error vs estimator ============
\nextgroupplot[
    title={\textbf{(a)} Inception voltage defeaturing errors and estimators},
    ymode=log,
    ylabel={Error/Estimator [V]},
    legend pos=north west,
]
\addplot+[mark=square*,magma1] table[x=w, y=inception_errors]            {\dataheightonlyvswidth};
\addlegendentry{$\left|\hat V_h-\hat V_{0,h}\right|$}
\addplot+[mark=*,densely dotted,thick,magma4] table[x=w, y=goal_defeaturing_errors]     {\dataheightonlyvswidth};
\addlegendentry{$\left|J_r(\partial\overline{\varphi}_h)\right|$}
\addplot+[mark=diamond*,densely dashed,magma6,mark size=3] table[x=w, y=goal_defeaturing_estimators] {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_J(z_{0,r,h}, \overline{\varphi}_{0,h})$}

% ============ Row 1, Col 2: effectivity index ============
\nextgroupplot[
    title={\textbf{(b)} Effectivity index},
    ylabel={$\mathcal I_\mathrm{eff}$ [--]},
    ymode=normal,
    legend pos=north west
]
\addplot+[mark=square*] table[x=w, y=eff_goal] {\dataheightonlyvswidth};
\addlegendentry{$\mathcal I_{\mathrm{eff}}$}

% ============ Row 2, Col 1: goal estimator components ============
\nextgroupplot[
    title={\textbf{(c)} Defeaturing estimator components}, ymode=log, 
    ylabel={Components value [V]},
    legend pos=south east, legend style={yshift=20pt},
]
\addplot+[mark=square*,magma1] table[x=w, y=goal_defeaturing_estimators]    {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_J(z_{0,r,h}, \overline{\varphi}_{0,h})$}
\addplot+[mark=*,magma3] table[x=w, y=goal_defeaturing_h1_est_primal] {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_{H^1}(\overline{\varphi}_{0,h})$}
\addplot+[mark=triangle*,magma5,mark size=3] table[x=w, y=goal_defeaturing_h1_est_dual]   {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_{H^1}(z_{0,r,h})$}
\addplot+[mark=diamond*,magma6,mark size=3] table[x=w, y=goal_defeaturing_corrector_est] {\dataheightonlyvswidth};
\addlegendentry{$\left|R(z_{0,r,h}, \overline{\varphi}_{0,h})\right|$}

% ============ Row 2, Col 2: regularization + DWR + goal error ============
\nextgroupplot[
    title={\textbf{(d)} Total error components}, ymode=log,
    ylabel={Components value [V]},
    legend pos=south east,
]
\addplot+[mark=square*,magma1] table[x=w, y=goal_defeaturing_errors]     {\dataheightonlyvswidth};
\addlegendentry{$\left|J_r(\partial\overline{\varphi}_h)\right|$}
\addplot+[mark=*,magma4] table[x=w, y=dwr_est]                     {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_{\mathrm{DWR}}(\partial\overline{\varphi}_h)$}
\addplot+[mark=diamond*,magma6,mark size=3] table[x=w, y=regularization_error_defeat] {\dataheightonlyvswidth};
\addlegendentry{$E_r$}

\end{groupplot}
\end{tikzpicture}

\caption{Inception voltage defeaturing errors, estimators, and effectivity indices as functions of the feature height $H$ for a family of features of varying shape (fixed width, varying height).}\label{fig:1-height}
\end{figure}

==> figure1-width-only.tex <==
\begin{figure}
\centering

\definecolor{magma1}{RGB}{45,17,96}
\definecolor{magma2}{RGB}{114,31,129}
\definecolor{magma3}{RGB}{182,54,121}
\definecolor{magma4}{RGB}{222,73,104}
\definecolor{magma5}{RGB}{251,133,28}
\definecolor{magma6}{RGB}{254,196,67}

\pgfplotstableread{
w inception_errors goal_defeaturing_errors goal_defeaturing_estimators goal_defeaturing_corrector_est goal_defeaturing_h1_est_primal goal_defeaturing_h1_est_dual dwr_est regularization_error_defeat eff_goal
1.2500000000e-01 7.7409085217e+01 7.7538046427e+01 1.0710399377e+02 2.8529357808e-15 8.8700015220e-02 1.2074856301e+03 1.1805009125e-01 4.6654022549e-01 1.3836101211e+00
2.5000000000e-01 8.1942845582e+01 8.2106519297e+01 1.0783967986e+02 2.5114349884e-14 8.9098451136e-02 1.2103429239e+03 1.1051996454e-01 6.6594698193e-01 1.3160353304e+00
5.0000000000e-01 9.1245439971e+01 9.1487201072e+01 1.1033919744e+02 1.1322195039e-14 9.0143895625e-02 1.2240340478e+03 9.9527875558e-02 7.7686866838e-01 1.2092571144e+00
1.0000000000e+00 1.1069748421e+02 1.1114443066e+02 1.1574371715e+02 1.0979200757e-14 9.2332585468e-02 1.2535522163e+03 9.3694713674e-02 9.4455786264e-01 1.0455857960e+00
}\datawidthonlyvswidth

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=2.4cm, vertical sep=2.0cm},
    width=8cm, height=6cm,
    xmode=log,
    xlabel={Feature width $W$ [mm]},
    xticklabel style={/pgf/number format/fixed},
    grid=both, grid style={dashed,gray!30},
    legend cell align=left,
    legend style={font=\small, draw=none, fill=none},
    cycle list={
        {magma1},
        {magma2},
        {magma3},
        {magma4},
        {magma5},
        {magma6},
    },
]

% ============ Row 1, Col 1: goal defeaturing error vs estimator ============
\nextgroupplot[
    title={\textbf{(a)} Inception voltage defeaturing errors and estimators},
    ymode=log,
    ylabel={Error/Estimator [V]},
    ymin=10^(1.5), ymax=10^(2.5),
    legend pos=south east
]
\addplot+[mark=square*,magma1] table[x=w, y=inception_errors]            {\datawidthonlyvswidth};
\addlegendentry{$\left|\hat V_h-\hat V_{0,h}\right|$}
\addplot+[mark=*,densely dotted,thick,magma4] table[x=w, y=goal_defeaturing_errors]     {\datawidthonlyvswidth};
\addlegendentry{$\left|J_r(\partial\overline{\varphi}_h)\right|$}
\addplot+[mark=diamond*,densely dashed,magma6,mark size=3] table[x=w, y=goal_defeaturing_estimators] {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_J(z_{0,r,h}, \overline{\varphi}_{0,h})$}

% ============ Row 1, Col 2: effectivity index ============
\nextgroupplot[
    title={\textbf{(b)} Effectivity index},
    ylabel={$\mathcal I_\mathrm{eff}$ [--]},
    ymode=normal,
    legend pos=north east
]
\addplot+[mark=square*] table[x=w, y=eff_goal] {\datawidthonlyvswidth};
\addlegendentry{$\mathcal I_{\mathrm{eff}}$}

% ============ Row 2, Col 1: goal estimator components ============
\nextgroupplot[
    title={\textbf{(c)} Defeaturing estimator components}, ymode=log, 
    ylabel={Components value [V]},
    legend pos=south east, legend style={yshift=20pt},
]
\addplot+[mark=square*,magma1] table[x=w, y=goal_defeaturing_estimators]    {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_J(z_{0,r,h}, \overline{\varphi}_{0,h})$}
\addplot+[mark=*,magma3] table[x=w, y=goal_defeaturing_h1_est_primal] {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_{H^1}(\overline{\varphi}_{0,h})$}
\addplot+[mark=triangle*,magma5,mark size=3] table[x=w, y=goal_defeaturing_h1_est_dual]   {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_{H^1}(z_{0,r,h})$}
\addplot+[mark=diamond*,magma6,mark size=3] table[x=w, y=goal_defeaturing_corrector_est] {\datawidthonlyvswidth};
\addlegendentry{$\left|R(z_{0,r,h}, \overline{\varphi}_{0,h})\right|$}

% ============ Row 2, Col 2: regularization + DWR + goal error ============
\nextgroupplot[
    title={\textbf{(d)} Total error components}, ymode=log,
    ylabel={Components value [V]},
    legend pos=south west, legend style={yshift=40pt}
]
\addplot+[mark=square*,magma1] table[x=w, y=goal_defeaturing_errors]     {\datawidthonlyvswidth};
\addlegendentry{$\left|J_r(\partial\overline{\varphi}_h)\right|$}
\addplot+[mark=*,magma4] table[x=w, y=dwr_est]                     {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_{\mathrm{DWR}}(\partial\overline{\varphi}_h)$}
\addplot+[mark=diamond*,magma6,mark size=3] table[x=w, y=regularization_error_defeat] {\datawidthonlyvswidth};
\addlegendentry{$E_r$}

\end{groupplot}
\end{tikzpicture}

\caption{Inception voltage defeaturing errors, estimators, and effectivity indices as functions of the feature width $W$ for a family of features of varying shape (fixed height, varying width).}\label{fig:1-width}
\end{figure}

==> figure1.tex <==
\begin{figure}
\centering

\definecolor{magma1}{RGB}{45,17,96}
\definecolor{magma2}{RGB}{114,31,129}
\definecolor{magma3}{RGB}{182,54,121}
\definecolor{magma4}{RGB}{222,73,104}
\definecolor{magma5}{RGB}{251,133,28}
\definecolor{magma6}{RGB}{254,196,67}

\pgfplotstableread{
w inception_errors goal_defeaturing_errors goal_defeaturing_estimators goal_defeaturing_corrector_est goal_defeaturing_h1_est_primal goal_defeaturing_h1_est_dual dwr_est regularization_error_defeat eff_goal
1.2500000000e-01 1.7392457600e+00 1.7331024657e+00 1.7998202966e+00 5.7257233765e-16 1.1516620910e-02 1.5628024146e+02 6.0149201424e-04 1.3764108967e-02 1.0348280490e+00
2.5000000000e-01 6.9569063831e+00 6.9347799850e+00 7.2010878601e+00 2.9548398468e-15 2.3036203652e-02 3.1259872368e+02 4.6344563600e-03 5.5434161995e-02 1.0350991466e+00
5.0000000000e-01 2.7804410361e+01 2.7755683319e+01 2.8914294398e+01 4.3932153069e-15 4.6161830638e-02 6.2636801874e+02 3.2580146750e-02 2.2917284165e-01 1.0399175535e+00
1.0000000000e+00 1.1069748424e+02 1.1114443013e+02 1.1574371712e+02 7.9079422631e-15 9.2332585468e-02 1.2535522160e+03 9.3694713854e-02 9.4455784750e-01 1.0455857955e+00
}\datavswidth

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=2.4cm, vertical sep=2.0cm},
    width=8cm, height=6cm,
    xmode=log,
    xlabel={Feature width $W$ [mm]},
    xticklabel style={/pgf/number format/fixed},
    grid=both, grid style={dashed,gray!30},
    legend cell align=left,
    legend style={font=\small, draw=none, fill=none},
    cycle list={
        {magma1},
        {magma2},
        {magma3},
        {magma4},
        {magma5},
        {magma6},
    },
]

% ============ Row 1, Col 1: goal defeaturing error vs estimator ============
\nextgroupplot[
    title={\textbf{(a)} Inception voltage defeaturing errors and estimators},
    ymode=log,
    ylabel={Error/Estimator [V]},
    legend pos=north west,
]
\addplot+[mark=square*,magma1] table[x=w, y=inception_errors]            {\datavswidth};
\addlegendentry{$\left|\hat V_h-\hat V_{0,h}\right|$}
\addplot+[mark=*,densely dotted,thick,magma4] table[x=w, y=goal_defeaturing_errors]     {\datavswidth};
\addlegendentry{$\left|J_r(\partial\overline{\varphi}_h)\right|$}
\addplot+[mark=diamond*,densely dashed,magma6,mark size=3] table[x=w, y=goal_defeaturing_estimators] {\datavswidth};
\addlegendentry{$\mathcal E_J(z_{0,r,h}, \overline{\varphi}_{0,h})$}

% ============ Row 1, Col 2: effectivity index ============
\nextgroupplot[
    title={\textbf{(b)} Effectivity index},
    ylabel={$\mathcal I_\mathrm{eff}$ [--]},
    ymode=normal,
    legend pos=north east,
    ymin=0.95, ymax=1.1,
]
\addplot+[mark=square*] table[x=w, y=eff_goal] {\datavswidth};
\addlegendentry{$\mathcal I_{\mathrm{eff}}$}

% ============ Row 2, Col 1: goal estimator components ============
\nextgroupplot[
    title={\textbf{(c)} Defeaturing estimator components}, ymode=log, 
    ylabel={Components value [V]},
    legend pos=south east, legend style={yshift=20pt},
]
\addplot+[mark=square*,magma1] table[x=w, y=goal_defeaturing_estimators]    {\datavswidth};
\addlegendentry{$\mathcal E_J(z_{0,r,h}, \overline{\varphi}_{0,h})$}
\addplot+[mark=*,magma3] table[x=w, y=goal_defeaturing_h1_est_primal] {\datavswidth};
\addlegendentry{$\mathcal E_{H^1}(\overline{\varphi}_{0,h})$}
\addplot+[mark=triangle*,magma5,mark size=3] table[x=w, y=goal_defeaturing_h1_est_dual]   {\datavswidth};
\addlegendentry{$\mathcal E_{H^1}(z_{0,r,h})$}
\addplot+[mark=diamond*,magma6,mark size=3] table[x=w, y=goal_defeaturing_corrector_est] {\datavswidth};
\addlegendentry{$\left|R(z_{0,r,h}, \overline{\varphi}_{0,h})\right|$}

% ============ Row 2, Col 2: regularization + DWR + goal error ============
\nextgroupplot[
    title={\textbf{(d)} Total error components}, ymode=log,
    ylabel={Components value [V]},
    legend pos=south east,
]
\addplot+[mark=square*,magma1] table[x=w, y=goal_defeaturing_errors]     {\datavswidth};
\addlegendentry{$\left|J_r(\partial\overline{\varphi}_h)\right|$}
\addplot+[mark=*,magma4] table[x=w, y=dwr_est]                     {\datavswidth};
\addlegendentry{$\mathcal E_{\mathrm{DWR}}(\partial\overline{\varphi}_h)$}
\addplot+[mark=diamond*,magma6,mark size=3] table[x=w, y=regularization_error_defeat] {\datavswidth};
\addlegendentry{$E_r$}

\end{groupplot}
\end{tikzpicture}

\caption{Inception voltage defeaturing errors, estimators, and effectivity indices as functions of the feature width $W$ for a family of features of the same shape (but varying size).}\label{fig:1-size}
\end{figure}

==> figure2-height-only.tex <==
\begin{figure}
\centering

\definecolor{magma1}{RGB}{45,17,96}
\definecolor{magma2}{RGB}{114,31,129}
\definecolor{magma3}{RGB}{182,54,121}
\definecolor{magma4}{RGB}{222,73,104}
\definecolor{magma5}{RGB}{251,133,28}
\definecolor{magma6}{RGB}{254,196,67}

\pgfplotstableread{
dofs h1_defeaturing_error h1_defeaturing_estimator
84699 7.3039122886e-02 8.8785597359e-02
84807 7.3024526371e-02 8.8767912111e-02
84948 7.3014110237e-02 8.8755289447e-02
85251 7.2848344445e-02 8.8745402451e-02
85722 7.2770076702e-02 8.8736107842e-02
86507 7.2680962654e-02 8.8726924578e-02
87195 7.2629550181e-02 8.8721362074e-02
88347 7.2565609938e-02 8.8715880710e-02
89651 7.2516256963e-02 8.8709945089e-02
91414 7.2482288256e-02 8.8707037935e-02
93507 7.2457820593e-02 8.8705252382e-02
95770 7.2437090758e-02 8.8704576336e-02
99947 7.2420258150e-02 8.8703060091e-02
100228 7.2420255255e-02 8.8703056555e-02
100362 7.2420252744e-02 8.8703053488e-02
100390 7.2420252743e-02 8.8703053487e-02
100495 7.2420251673e-02 8.8703052179e-02
100927 7.2420245742e-02 8.8703044936e-02
101315 7.2420240391e-02 8.8703038401e-02
101379 7.2420240235e-02 8.8703038210e-02
102099 7.2420232259e-02 8.8703028469e-02
102139 7.2420232259e-02 8.8703028469e-02
102408 7.2420231542e-02 8.8703027593e-02
102461 7.2420231542e-02 8.8703027593e-02
102625 7.2420231419e-02 8.8703027443e-02
103988 7.2420220292e-02 8.8703013852e-02
104547 7.2420214620e-02 8.8703006925e-02
105235 7.2420208430e-02 8.8702999364e-02
105255 7.2420208430e-02 8.8702999364e-02
105403 7.2420207100e-02 8.8702997740e-02
105482 7.2420206971e-02 8.8702997583e-02
105550 7.2420206032e-02 8.8702996436e-02
105566 7.2420206032e-02 8.8702996436e-02
106693 7.2420199832e-02 8.8702988863e-02
106797 7.2420199551e-02 8.8702988520e-02
110986 7.2420175490e-02 8.8702959133e-02
112811 7.2420167739e-02 8.8702949666e-02
112827 7.2420167739e-02 8.8702949666e-02
113168 7.2420166428e-02 8.8702948065e-02
113197 7.2420166428e-02 8.8702948065e-02
114947 7.2420155722e-02 8.8702934988e-02
115994 7.2420151552e-02 8.8702929895e-02
116074 7.2420151551e-02 8.8702929895e-02
123729 7.2420101691e-02 8.8702868997e-02
124538 7.2420100977e-02 8.8702868124e-02
124747 7.2420100968e-02 8.8702868113e-02
127795 7.2420078866e-02 8.8702841119e-02
127815 7.2420078866e-02 8.8702841119e-02
128832 7.2420072868e-02 8.8702833792e-02
128859 7.2420072868e-02 8.8702833792e-02
132566 7.2420049501e-02 8.8702805252e-02
132787 7.2420049410e-02 8.8702805141e-02
132815 7.2420049410e-02 8.8702805141e-02
141834 7.2419989030e-02 8.8702731394e-02
144591 7.2419975428e-02 8.8702714780e-02
146918 7.2419963940e-02 8.8702700749e-02
150029 7.2419945674e-02 8.8702678439e-02
150360 7.2419945306e-02 8.8702677989e-02
159514 7.2419887258e-02 8.8702607089e-02
159605 7.2419887258e-02 8.8702607089e-02
160393 7.2419884348e-02 8.8702603535e-02
160413 7.2419884348e-02 8.8702603535e-02
173940 7.2419804527e-02 8.8702506041e-02
173973 7.2419804527e-02 8.8702506041e-02
179126 7.2419781829e-02 8.8702478319e-02
191318 7.2419711852e-02 8.8702392857e-02
196784 7.2419690463e-02 8.8702366736e-02
202050 7.2419661738e-02 8.8702331659e-02
213333 7.2419616580e-02 8.8702276524e-02
213363 7.2419616580e-02 8.8702276524e-02
223446 7.2419581791e-02 8.8702234125e-02
223667 7.2419581791e-02 8.8702234125e-02
242104 7.2419506702e-02 8.8702142491e-02
244774 7.2419496173e-02 8.8702129633e-02
245386 7.2419495605e-02 8.8702129025e-02
282016 7.2419333241e-02 8.8701932858e-02
286590 7.2419326040e-02 8.8701925501e-02
310996 7.2419112864e-02 8.8701758084e-02
311197 7.2419112864e-02 8.8701758084e-02
311241 7.2419112864e-02 8.8701758084e-02
312525 7.2419112376e-02 8.8701757497e-02
338001 7.2418928747e-02 8.8701589022e-02
346877 7.2418891623e-02 8.8701580274e-02
347182 7.2418891616e-02 8.8701580266e-02
409524 7.2418636607e-02 8.8701567171e-02
409606 7.2418636607e-02 8.8701567171e-02
409747 7.2418636607e-02 8.8701567171e-02
409954 7.2418636607e-02 8.8701567171e-02
410449 7.2418636607e-02 8.8701567171e-02
429616 7.2418480028e-02 8.8701598183e-02
443316 7.2418447153e-02 8.8701558731e-02
459443 7.2418341064e-02 8.8701603338e-02
481133 7.2417944806e-02 8.8701307596e-02
481164 7.2417944806e-02 8.8701307596e-02
481305 7.2417944806e-02 8.8701307596e-02
481619 7.2417944806e-02 8.8701307596e-02
482445 7.2417944796e-02 8.8701307584e-02
535722 7.2417820201e-02 8.8701305884e-02
544833 7.2417820687e-02 8.8701310031e-02
586083 7.2417649616e-02 8.8701196200e-02
587938 7.2417646812e-02 8.8701192841e-02
651951 7.2417469344e-02 8.8701122722e-02
652464 7.2417469344e-02 8.8701122722e-02
652681 7.2417469344e-02 8.8701122722e-02
698280 7.2417343058e-02 8.8701081565e-02
700980 7.2417329056e-02 8.8701067685e-02
786827 7.2416834861e-02 8.8700863886e-02
787102 7.2416834861e-02 8.8700863886e-02
800646 7.2416825181e-02 8.8700854723e-02
839862 7.2416629196e-02 8.8700881645e-02
874805 7.2416506321e-02 8.8700848029e-02
875085 7.2416506321e-02 8.8700848029e-02
876789 7.2416506539e-02 8.8700848305e-02
1005779 7.2415997305e-02 8.8700700137e-02
1006886 7.2415997305e-02 8.8700700137e-02
1097297 7.2415617840e-02 8.8700654520e-02
1097544 7.2415617840e-02 8.8700654520e-02
1122921 7.2415597113e-02 8.8700693957e-02
1123283 7.2415597113e-02 8.8700693957e-02
1262366 7.2415184810e-02 8.8700602638e-02
1292432 7.2415169898e-02 8.8700599631e-02
1293703 7.2415169893e-02 8.8700599626e-02
1484028 7.2414551820e-02 8.8700516288e-02
1485755 7.2414550488e-02 8.8700514660e-02
1685016 7.2413811701e-02 8.8700469044e-02
1685030 7.2413811701e-02 8.8700469044e-02
1685677 7.2413811701e-02 8.8700469044e-02
1696231 7.2413811639e-02 8.8700469002e-02
1884297 7.2413654369e-02 8.8700389139e-02
1933911 7.2413380600e-02 8.8700367132e-02
2015101 7.2413191692e-02 8.8700345338e-02
2015917 7.2413191692e-02 8.8700345338e-02
2292011 7.2407954465e-02 8.8700249336e-02
2292760 7.2407954465e-02 8.8700249336e-02
2439188 7.2405497209e-02 8.8700230211e-02
2439257 7.2405497209e-02 8.8700230211e-02
2441732 7.2405497208e-02 8.8700230210e-02
2442516 7.2405497208e-02 8.8700230210e-02
2626915 7.2400529887e-02 8.8700171423e-02
2629462 7.2400529886e-02 8.8700171423e-02
3030328 7.2393400268e-02 8.8700111016e-02
3030525 7.2393400268e-02 8.8700111016e-02
3032851 7.2393400268e-02 8.8700111016e-02
3048811 7.2393250878e-02 8.8700108428e-02
3483520 7.2387051370e-02 8.8700064763e-02
3484410 7.2387051370e-02 8.8700064763e-02
3493383 7.2387051362e-02 8.8700064752e-02
3523187 7.2386728746e-02 8.8700064306e-02
3714557 7.2384529668e-02 8.8700047469e-02
3811501 7.2383951505e-02 8.8700038611e-02
3996527 7.2382238199e-02 8.8700027634e-02
3997530 7.2382238199e-02 8.8700027634e-02
4428356 7.2378890679e-02 8.8700015189e-02
4429725 7.2378890679e-02 8.8700015189e-02
4558401 7.2377932615e-02 8.8700009932e-02
4558736 7.2377932615e-02 8.8700009932e-02
4566717 7.2377932635e-02 8.8700009956e-02
5012958 7.2374667282e-02 8.8700015202e-02
}\dataheightonlyvsdofswprimal

\pgfplotstableread{
dofs h1_defeaturing_error_dual h1_defeaturing_estimator_dual
84699 9.9491712209e+02 1.2094992285e+03
84807 9.9637953496e+02 1.2112777036e+03
84948 9.9570037700e+02 1.2104525604e+03
85251 9.9260079429e+02 1.2092961794e+03
85722 9.9363690358e+02 1.2117345568e+03
86507 9.9331762782e+02 1.2127045949e+03
87195 9.9019205247e+02 1.2096685540e+03
88347 9.8922337115e+02 1.2094749645e+03
89651 9.8734321079e+02 1.2079165724e+03
91414 9.8692181746e+02 1.2079274987e+03
93507 9.8626887105e+02 1.2075113014e+03
95770 9.8614856942e+02 1.2077001215e+03
99947 9.8597978732e+02 1.2077531896e+03
100228 9.8603209844e+02 1.2078172658e+03
100362 9.8600140488e+02 1.2077796677e+03
100390 9.8605950387e+02 1.2078508345e+03
100495 9.8609479751e+02 1.2078940671e+03
100927 9.8612226535e+02 1.2079277137e+03
101315 9.8611984102e+02 1.2079247435e+03
101379 9.8610820243e+02 1.2079104872e+03
102099 9.8612353667e+02 1.2079292698e+03
102139 9.8611521105e+02 1.2079190715e+03
102408 9.8613068520e+02 1.2079380257e+03
102461 9.8614730156e+02 1.2079583788e+03
102625 9.8615255210e+02 1.2079648102e+03
103988 9.8613412699e+02 1.2079422405e+03
104547 9.8612615746e+02 1.2079324788e+03
105235 9.8611165014e+02 1.2079147083e+03
105255 9.8610870347e+02 1.2079110989e+03
105403 9.8610218726e+02 1.2079031172e+03
105482 9.8609694675e+02 1.2078966980e+03
105550 9.8609873471e+02 1.2078988881e+03
105566 9.8609888187e+02 1.2078990684e+03
106693 9.8612539323e+02 1.2079315428e+03
106797 9.8612974106e+02 1.2079368686e+03
110986 9.8613517955e+02 1.2079435305e+03
112811 9.8611758693e+02 1.2079219811e+03
112827 9.8611736633e+02 1.2079217109e+03
113168 9.8610987743e+02 1.2079125376e+03
113197 9.8611044487e+02 1.2079132327e+03
114947 9.8609042594e+02 1.2078887087e+03
115994 9.8609007962e+02 1.2078882844e+03
116074 9.8609128073e+02 1.2078897557e+03
123729 9.8604924677e+02 1.2078382694e+03
124538 9.8604762265e+02 1.2078362799e+03
124747 9.8604444708e+02 1.2078323901e+03
127795 9.8603232081e+02 1.2078175369e+03
127815 9.8603251882e+02 1.2078177795e+03
128832 9.8602517811e+02 1.2078087885e+03
128859 9.8602518256e+02 1.2078087939e+03
132566 9.8601356328e+02 1.2077945626e+03
132787 9.8601401177e+02 1.2077951120e+03
132815 9.8601405850e+02 1.2077951692e+03
141834 9.8597612656e+02 1.2077487074e+03
144591 9.8597438665e+02 1.2077465774e+03
146918 9.8596890505e+02 1.2077398634e+03
150029 9.8596501214e+02 1.2077350956e+03
150360 9.8596492547e+02 1.2077349895e+03
159514 9.8594896026e+02 1.2077154354e+03
159605 9.8594914676e+02 1.2077156639e+03
160393 9.8594801758e+02 1.2077142808e+03
160413 9.8594805635e+02 1.2077143283e+03
173940 9.8592057390e+02 1.2076806658e+03
173973 9.8592070331e+02 1.2076808243e+03
179126 9.8591073317e+02 1.2076686124e+03
191318 9.8588534702e+02 1.2076375181e+03
196784 9.8587964419e+02 1.2076305333e+03
202050 9.8586791628e+02 1.2076161686e+03
213333 9.8585986975e+02 1.2076063139e+03
213363 9.8585987162e+02 1.2076063162e+03
223446 9.8584582770e+02 1.2075891154e+03
223667 9.8584582310e+02 1.2075891097e+03
242104 9.8583385982e+02 1.2075744588e+03
244774 9.8583253838e+02 1.2075728405e+03
245386 9.8583301954e+02 1.2075734314e+03
282016 9.8580256495e+02 1.2075361573e+03
286590 9.8580210275e+02 1.2075356121e+03
310996 9.8578146308e+02 1.2075115812e+03
311197 9.8578163334e+02 1.2075117896e+03
311241 9.8578165978e+02 1.2075118220e+03
312525 9.8578177818e+02 1.2075119672e+03
338001 9.8576096154e+02 1.2074872073e+03
346877 9.8576318062e+02 1.2074904327e+03
347182 9.8576319756e+02 1.2074904535e+03
409524 9.8577853520e+02 1.2075132703e+03
409606 9.8577857963e+02 1.2075133247e+03
409747 9.8577858483e+02 1.2075133311e+03
409954 9.8577854900e+02 1.2075132872e+03
410449 9.8577851196e+02 1.2075132418e+03
429616 9.8578559864e+02 1.2075249066e+03
443316 9.8578165969e+02 1.2075200940e+03
459443 9.8578545377e+02 1.2075270854e+03
481133 9.8575302741e+02 1.2074899589e+03
481164 9.8575306531e+02 1.2074900053e+03
481305 9.8575302645e+02 1.2074899577e+03
481619 9.8575297827e+02 1.2074898987e+03
482445 9.8575298263e+02 1.2074899040e+03
535722 9.8576252631e+02 1.2075035846e+03
544833 9.8576269698e+02 1.2075038398e+03
586083 9.8575750257e+02 1.2074987943e+03
587938 9.8575743130e+02 1.2074987077e+03
651951 9.8575649772e+02 1.2074995702e+03
652464 9.8575649085e+02 1.2074995617e+03
652681 9.8575649158e+02 1.2074995626e+03
698280 9.8575740818e+02 1.2075022147e+03
700980 9.8575563862e+02 1.2075000873e+03
786827 9.8573356810e+02 1.2074785738e+03
787102 9.8573356713e+02 1.2074785726e+03
800646 9.8573413074e+02 1.2074792988e+03
839862 9.8573937747e+02 1.2074893314e+03
874805 9.8573800189e+02 1.2074892348e+03
875085 9.8573800493e+02 1.2074892385e+03
876789 9.8573810887e+02 1.2074893660e+03
1005779 9.8573319505e+02 1.2074898603e+03
1006886 9.8573318167e+02 1.2074898439e+03
1097297 9.8573077632e+02 1.2074925611e+03
1097544 9.8573077526e+02 1.2074925598e+03
1122921 9.8573513516e+02 1.2074987669e+03
1123283 9.8573513351e+02 1.2074987648e+03
1262366 9.8572766216e+02 1.2074952170e+03
1292432 9.8572895560e+02 1.2074970025e+03
1293703 9.8572792563e+02 1.2074957408e+03
1484028 9.8572204740e+02 1.2074977038e+03
1485755 9.8572148473e+02 1.2074970145e+03
1685016 9.8571364508e+02 1.2074990303e+03
1685030 9.8571364669e+02 1.2074990323e+03
1685677 9.8571365227e+02 1.2074990391e+03
1696231 9.8571345022e+02 1.2074987921e+03
1884297 9.8570825773e+02 1.2074939713e+03
1933911 9.8570280356e+02 1.2074915295e+03
2015101 9.8569976688e+02 1.2074906894e+03
2015917 9.8569977156e+02 1.2074906951e+03
2292011 9.8562314273e+02 1.2074829380e+03
2292760 9.8562314282e+02 1.2074829381e+03
2439188 9.8559014243e+02 1.2074832004e+03
2439257 9.8559014228e+02 1.2074832002e+03
2441732 9.8558998652e+02 1.2074830094e+03
2442516 9.8558999111e+02 1.2074830150e+03
2626915 9.8552049487e+02 1.2074799120e+03
2629462 9.8552043698e+02 1.2074798411e+03
3030328 9.8542213880e+02 1.2074775078e+03
3030525 9.8542214075e+02 1.2074775102e+03
3032851 9.8542214160e+02 1.2074775112e+03
3048811 9.8541983476e+02 1.2074771390e+03
3483520 9.8533756429e+02 1.2074792226e+03
3484410 9.8533756645e+02 1.2074792252e+03
3493383 9.8533756779e+02 1.2074792269e+03
3523187 9.8533334031e+02 1.2074794333e+03
3714557 9.8530384918e+02 1.2074797520e+03
3811501 9.8529573861e+02 1.2074793356e+03
3996527 9.8527252087e+02 1.2074793213e+03
3997530 9.8527245075e+02 1.2074792354e+03
4428356 9.8522859607e+02 1.2074811568e+03
4429725 9.8522859659e+02 1.2074811574e+03
4558401 9.8521570305e+02 1.2074812870e+03
4558736 9.8521570221e+02 1.2074812860e+03
4566717 9.8521571153e+02 1.2074812974e+03
5012958 9.8517475694e+02 1.2074856290e+03
}\dataheightonlyvsdofswdual

\pgfplotstableread{
w h1_defeaturing_errors h1_defeaturing_estimators h1_defeaturing_errors_dual h1_defeaturing_estimators_dual h1_est_simplified h1_est_exact h1_est_simplified_dual h1_est_exact_dual eff_h1 eff_h1_dual
0.62500000000e-01 8.5859857777e-03 1.1516620910e-02 1.1651142636e+02 1.5628024145e+02 3.5737982747e-03 3.6431486320e-03 2.9571155771e+03 2.9571303108e+03 1.3413277413e+00 1.3413297419e+00
1.2500000000e-01 1.7640439609e-02 2.2531345198e-02 2.3984052608e+02 3.0633894442e+02 5.8104373495e-03 6.1532536383e-03 2.8720178277e+03 2.8721441063e+03 1.2772553120e+00 1.2772609760e+00
2.5000000000e-01 3.5865203767e-02 4.4653320608e-02 4.8765824784e+02 6.0715906284e+02 7.3798397103e-03 9.2214139157e-03 2.9370204389e+03 2.9379645892e+03 1.2450318392e+00 1.2450503309e+00
0.5000000000e+00 7.2374667282e-02 8.8700015202e-02 9.8517475694e+02 1.2074856290e+03 7.8451860992e-03 1.2309931904e-02 2.9593800992e+03 2.9620630605e+03 1.2255671568e+00 1.2256562813e+00
}\dataheightonlyvswidth

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=2.2cm, vertical sep=1.6cm},
    width=7.5cm, height=5cm,
    grid=both, grid style={dashed,gray!30},
    legend cell align=left,
    legend style={font=\footnotesize, draw=none, fill=none},
    xmode=log,
    cycle list={
        {magma1},
        {magma2},
        {magma3},
        {magma4},
        {magma5},
        {magma6},
    },
]

% ---------------- Row 1 ----------------
\nextgroupplot[title={Primal problem},
    ylabel={$H^1$-defeaturing error and estimator [V]},
    xlabel={Feature height $H$ [mm]}, ymode=log, legend pos=north west]
\addplot+[mark=square*,magma1] table[x=w, y=h1_defeaturing_errors]     {\dataheightonlyvswidth};
\addlegendentry{$\left\|\overline{\E}_h-\overline{\E}_{0,h}\vert_{D^g}\right\|_{0,D^g}$}
\addplot+[mark=*,magma4] table[x=w, y=h1_defeaturing_estimators] {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_{H^1}(\overline{\varphi}_{0,h})$}

\nextgroupplot[title={Dual problem},
    xlabel={Feature height $H$ [mm]}, ymode=log, legend pos=north west]
\addplot+[mark=square*,magma1] table[x=w, y=h1_defeaturing_errors_dual]     {\dataheightonlyvswidth};
\addlegendentry{$\left\|z_{r,h}-z_{0,r,h}\vert_{D^g}\right\|_{H^1(D^g)}$}
\addplot+[mark=*,magma4] table[x=w, y=h1_defeaturing_estimators_dual] {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_{H^1}(z_{0,r,h})$}

% ---------------- Row 2 (effectivity) ----------------
\nextgroupplot[ylabel={Effectivity index [--]},
    xlabel={Feature height $H$ [mm]}, ymode=normal]
\addplot+[mark=square*] table[x=w, y=eff_h1] {\dataheightonlyvswidth};
\addlegendentry{$\mathcal I_{\mathrm{eff}}$}

\nextgroupplot[
    xlabel={Feature height $H$ [mm]}, ymode=normal]
\addplot+[mark=square*] table[x=w, y=eff_h1_dual] {\dataheightonlyvswidth};
\addlegendentry{$\mathcal I_{\mathrm{eff}}$}

% ---------------- Row 3 (H1 numerical estimators vs w) ----------------
\nextgroupplot[ylabel={$H^1$-numerical estimators [V]},
    xlabel={Feature height $H$ [mm]}, ymode=log, legend pos=north west]
\addplot+[mark=square*,magma1] table[x=w, y=h1_est_simplified] {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_N(\overline{\varphi}_{0,h})$}
\addplot+[mark=*,magma4] table[x=w, y=h1_est_exact]      {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_N(\overline{\varphi}_{h})$}

\nextgroupplot[
    xlabel={Feature height $H$ [mm]}, ymode=log, ymin=2800, ymax=3000,
    ytick={2850, 2950}, legend pos=south east]
\addplot+[mark=square*,magma1] table[x=w, y=h1_est_simplified_dual] {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_N(z_{0,r,h})$}
\addplot+[mark=*,magma4] table[x=w, y=h1_est_exact_dual]      {\dataheightonlyvswidth};
\addlegendentry{$\mathcal E_N(z_{r,h})$}

% ---------------- Row 4 (vs DOFs at H = 1) ----------------
\nextgroupplot[ylabel={$H^1$-defeaturing error and estimator [V]\\ numerical convergence for $H=0.5$~mm},
    ylabel style={align=center},
    xlabel={Number of degrees of freedom [--]}, xmode=log, ymode=log,
    legend pos=south east, legend style={yshift=30pt}]
\addplot+[mark=square*, magma1,mark size=0.5] table[x=dofs, y=h1_defeaturing_error]     {\dataheightonlyvsdofswprimal};
\addlegendentry{$\left\|\overline{\E}_h-\overline{\E}_{0,h}\vert_{D^g}\right\|_{0,D^g}$}
\addplot+[mark=*, magma4,mark size=0.5] table[x=dofs, y=h1_defeaturing_estimator] {\dataheightonlyvsdofswprimal};
\addlegendentry{$\mathcal E_{H^1}(\overline{\varphi}_{0,h})$}

\nextgroupplot[
    xlabel={Number of degrees of freedom [--]}, xmode=log, ymode=log,
    legend pos=south east, legend style={yshift=30pt}]
\addplot+[mark=square*, magma1,mark size=0.5] table[x=dofs, y=h1_defeaturing_error_dual]     {\dataheightonlyvsdofswdual};
\addlegendentry{$\left\|z_{r,h}-z_{0,r,h}\vert_{D^g}\right\|_{H^1(D^g)}$}
\addplot+[mark=*, magma4,mark size=0.5] table[x=dofs, y=h1_defeaturing_estimator_dual] {\dataheightonlyvsdofswdual};
\addlegendentry{$\mathcal E_{H^1}(z_{0,r,h})$}

\end{groupplot}
\end{tikzpicture}

\caption{Various $H^1$-errors, estimators, and effectivity indices as functions of the feature height $H$ or of the total number of degrees of freedom in the exact mesh, for a family of features of varying shape (fixed width, varying height).}\label{fig:2-height}


\end{figure}

==> figure2-width-only.tex <==
\begin{figure}
\centering

\definecolor{magma1}{RGB}{45,17,96}
\definecolor{magma2}{RGB}{114,31,129}
\definecolor{magma3}{RGB}{182,54,121}
\definecolor{magma4}{RGB}{222,73,104}
\definecolor{magma5}{RGB}{251,133,28}
\definecolor{magma6}{RGB}{254,196,67}

\pgfplotstableread{
dofs h1_defeaturing_error h1_defeaturing_estimator
83822 6.9317799584e-02 9.2422378599e-02
83916 6.9304639224e-02 9.2404955820e-02
84039 6.9295162023e-02 9.2392418450e-02
84323 6.9204538183e-02 9.2381250357e-02
84686 6.9103212597e-02 9.2371098752e-02
85383 6.9044770960e-02 9.2361930248e-02
86258 6.8994665989e-02 9.2354490736e-02
87185 6.8941681302e-02 9.2349141395e-02
88630 6.8889751615e-02 9.2342923207e-02
90382 6.8862162743e-02 9.2340267345e-02
92281 6.8836260635e-02 9.2338439753e-02
94732 6.8820449306e-02 9.2336953515e-02
98417 6.8803580244e-02 9.2335949019e-02
98516 6.8803579020e-02 9.2335947387e-02
98524 6.8803579020e-02 9.2335947387e-02
98814 6.8803572106e-02 9.2335938170e-02
98941 6.8803571493e-02 9.2335937352e-02
99341 6.8803565935e-02 9.2335929942e-02
99359 6.8803565934e-02 9.2335929941e-02
99652 6.8803563615e-02 9.2335926848e-02
99915 6.8803563216e-02 9.2335926317e-02
100129 6.8803562281e-02 9.2335925070e-02
101197 6.8803551763e-02 9.2335911046e-02
101241 6.8803551762e-02 9.2335911046e-02
101420 6.8803551168e-02 9.2335910253e-02
101445 6.8803551168e-02 9.2335910253e-02
101571 6.8803550856e-02 9.2335909836e-02
101575 6.8803550856e-02 9.2335909836e-02
102229 6.8803544001e-02 9.2335900697e-02
102610 6.8803541588e-02 9.2335897480e-02
103986 6.8803531710e-02 9.2335884310e-02
104132 6.8803531681e-02 9.2335884271e-02
105017 6.8803527261e-02 9.2335878378e-02
105049 6.8803527261e-02 9.2335878378e-02
106897 6.8803516669e-02 9.2335864255e-02
106921 6.8803516669e-02 9.2335864255e-02
107711 6.8803512404e-02 9.2335858569e-02
107727 6.8803512404e-02 9.2335858569e-02
108469 6.8803510573e-02 9.2335856128e-02
111076 6.8803496326e-02 9.2335837132e-02
111642 6.8803495025e-02 9.2335835398e-02
111735 6.8803495007e-02 9.2335835374e-02
111779 6.8803495007e-02 9.2335835374e-02
113572 6.8803486001e-02 9.2335823366e-02
113849 6.8803484319e-02 9.2335821123e-02
114496 6.8803482146e-02 9.2335818227e-02
114860 6.8803481755e-02 9.2335817705e-02
114885 6.8803481755e-02 9.2335817705e-02
121207 6.8803445643e-02 9.2335769556e-02
121551 6.8803445631e-02 9.2335769541e-02
125839 6.8803423542e-02 9.2335740089e-02
126888 6.8803417483e-02 9.2335732010e-02
128520 6.8803405294e-02 9.2335715758e-02
130686 6.8803391936e-02 9.2335697948e-02
131670 6.8803387490e-02 9.2335692020e-02
131737 6.8803387490e-02 9.2335692020e-02
136852 6.8803351309e-02 9.2335643779e-02
136883 6.8803351309e-02 9.2335643779e-02
145876 6.8803293988e-02 9.2335567351e-02
149132 6.8803277167e-02 9.2335544921e-02
150334 6.8803269836e-02 9.2335535146e-02
151988 6.8803258196e-02 9.2335519626e-02
157453 6.8803221864e-02 9.2335471180e-02
160483 6.8803202265e-02 9.2335445048e-02
166834 6.8803168912e-02 9.2335400574e-02
166965 6.8803168912e-02 9.2335400574e-02
181914 6.8803089624e-02 9.2335294867e-02
182060 6.8803089624e-02 9.2335294867e-02
196540 6.8803041543e-02 9.2335230775e-02
203650 6.8803020440e-02 9.2335202637e-02
211916 6.8802984224e-02 9.2335154366e-02
213243 6.8802983853e-02 9.2335153871e-02
225070 6.8802919562e-02 9.2335068277e-02
225966 6.8802918686e-02 9.2335067111e-02
248985 6.8802826731e-02 9.2334945257e-02
249021 6.8802826731e-02 9.2334945257e-02
249203 6.8802826731e-02 9.2334945257e-02
251028 6.8802825136e-02 9.2334943135e-02
251097 6.8802825136e-02 9.2334943135e-02
289498 6.8802678193e-02 9.2334768222e-02
296881 6.8802659788e-02 9.2334744031e-02
313207 6.8802595358e-02 9.2334669323e-02
313340 6.8802595358e-02 9.2334669323e-02
319033 6.8802484111e-02 9.2334550791e-02
320682 6.8802481041e-02 9.2334546703e-02
326778 6.8802397594e-02 9.2334477197e-02
337890 6.8802368944e-02 9.2334450976e-02
360518 6.8802224996e-02 9.2334476617e-02
360634 6.8802224996e-02 9.2334476617e-02
361626 6.8802224853e-02 9.2334476427e-02
361901 6.8802224534e-02 9.2334476001e-02
409330 6.8801748719e-02 9.2334248964e-02
409406 6.8801748719e-02 9.2334248964e-02
424842 6.8801661025e-02 9.2334169707e-02
460126 6.8801192519e-02 9.2334192386e-02
460217 6.8801192519e-02 9.2334192386e-02
475980 6.8801125457e-02 9.2334180007e-02
512962 6.8800855008e-02 9.2333971687e-02
551409 6.8800419514e-02 9.2333779954e-02
576903 6.8800345560e-02 9.2333811542e-02
577840 6.8800345557e-02 9.2333811538e-02
616566 6.8800132875e-02 9.2333759898e-02
616855 6.8800132875e-02 9.2333759898e-02
617781 6.8800132646e-02 9.2333759643e-02
654580 6.8799952247e-02 9.2333719686e-02
654660 6.8799952247e-02 9.2333719686e-02
662982 6.8799937354e-02 9.2333700824e-02
710086 6.8799649646e-02 9.2333586949e-02
731669 6.8799516673e-02 9.2333568900e-02
823487 6.8799277313e-02 9.2333480818e-02
823858 6.8799277313e-02 9.2333480818e-02
926520 6.8798972502e-02 9.2333398202e-02
926597 6.8798972502e-02 9.2333398202e-02
930799 6.8798972683e-02 9.2333398471e-02
972999 6.8798705490e-02 9.2333404886e-02
988012 6.8798651381e-02 9.2333393200e-02
1030614 6.8798302535e-02 9.2333378409e-02
1030862 6.8798302535e-02 9.2333378409e-02
1033104 6.8798302442e-02 9.2333378287e-02
1035508 6.8798297746e-02 9.2333372673e-02
1036019 6.8798297745e-02 9.2333372671e-02
1036357 6.8798297742e-02 9.2333372668e-02
1159479 6.8797769999e-02 9.2333263125e-02
1160445 6.8797769999e-02 9.2333263125e-02
1163084 6.8797769008e-02 9.2333261889e-02
1221699 6.8797265607e-02 9.2333230897e-02
1221788 6.8797265607e-02 9.2333230897e-02
1226001 6.8797264971e-02 9.2333230087e-02
1376907 6.8796738312e-02 9.2333150491e-02
1432768 6.8796589943e-02 9.2333141685e-02
1534133 6.8795876244e-02 9.2333138212e-02
1534631 6.8795876244e-02 9.2333138212e-02
1700079 6.8795425507e-02 9.2333075354e-02
1700352 6.8795425507e-02 9.2333075354e-02
1733017 6.8795412706e-02 9.2333072860e-02
1778328 6.8795308203e-02 9.2333054472e-02
1863516 6.8795032373e-02 9.2333028446e-02
1892817 6.8794958076e-02 9.2332995570e-02
1893372 6.8794958076e-02 9.2332995570e-02
1910675 6.8794939850e-02 9.2332989795e-02
2008299 6.8794481866e-02 9.2332955694e-02
2009824 6.8794481854e-02 9.2332955678e-02
2012453 6.8794481811e-02 9.2332955635e-02
2085153 6.8792848602e-02 9.2332928879e-02
2085770 6.8792848602e-02 9.2332928879e-02
2172430 6.8791837622e-02 9.2332921695e-02
2182034 6.8791836231e-02 9.2332924183e-02
2183041 6.8791836227e-02 9.2332924178e-02
2298628 6.8788473772e-02 9.2332886377e-02
2298811 6.8788473772e-02 9.2332886377e-02
2302336 6.8788474005e-02 9.2332886873e-02
2303160 6.8788471534e-02 9.2332886096e-02
2303547 6.8788468364e-02 9.2332884668e-02
3018497 6.8777604376e-02 9.2332731675e-02
3018814 6.8777604376e-02 9.2332731675e-02
3063789 6.8777154988e-02 9.2332726990e-02
3064031 6.8777154988e-02 9.2332726990e-02
3065882 6.8777154988e-02 9.2332726990e-02
3475297 6.8773831872e-02 9.2332716220e-02
3475324 6.8773831872e-02 9.2332716220e-02
3497101 6.8773828651e-02 9.2332717120e-02
3510274 6.8773827894e-02 9.2332717370e-02
3730742 6.8771756400e-02 9.2332699927e-02
3731406 6.8771756400e-02 9.2332699927e-02
3745559 6.8771754963e-02 9.2332699336e-02
3765205 6.8771635358e-02 9.2332696745e-02
3856507 6.8770485913e-02 9.2332681114e-02
4020758 6.8769047097e-02 9.2332668530e-02
4023845 6.8769047087e-02 9.2332668609e-02
4027496 6.8769046823e-02 9.2332668257e-02
4129835 6.8768230145e-02 9.2332654289e-02
4130280 6.8768230145e-02 9.2332654289e-02
4140073 6.8768229567e-02 9.2332653769e-02
4140891 6.8768229551e-02 9.2332653748e-02
4141356 6.8768229551e-02 9.2332653748e-02
4448821 6.8765525519e-02 9.2332616519e-02
4451455 6.8765525517e-02 9.2332616516e-02
4455282 6.8765525481e-02 9.2332616470e-02
4475937 6.8765466212e-02 9.2332614620e-02
5022601 6.8762786476e-02 9.2332585468e-02
}\datawidthonlyvsdofswprimal

\pgfplotstableread{
dofs h1_defeaturing_error_dual h1_defeaturing_estimator_dual
83822 9.4256697232e+02 1.2568318607e+03
83916 9.4309353527e+02 1.2575357289e+03
84039 9.4197369147e+02 1.2560436776e+03
84323 9.3954081714e+02 1.2542894483e+03
84686 9.3854920538e+02 1.2546658181e+03
85383 9.3872705444e+02 1.2558403593e+03
86258 9.3736410559e+02 1.2548256788e+03
87185 9.3619143883e+02 1.2541454913e+03
88630 9.3517682459e+02 1.2536457869e+03
90382 9.3419775535e+02 1.2527989237e+03
92281 9.3386461051e+02 1.2527983999e+03
94732 9.3408734868e+02 1.2533647538e+03
98417 9.3409397315e+02 1.2536670110e+03
98516 9.3417459948e+02 1.2537752204e+03
98524 9.3416784020e+02 1.2537661487e+03
98814 9.3422851093e+02 1.2538475743e+03
98941 9.3430442171e+02 1.2539494566e+03
99341 9.3426733411e+02 1.2538996819e+03
99359 9.3426957903e+02 1.2539026948e+03
99652 9.3428643017e+02 1.2539253079e+03
99915 9.3428272094e+02 1.2539203286e+03
100129 9.3423575404e+02 1.2538573020e+03
101197 9.3439089167e+02 1.2540655161e+03
101241 9.3438076395e+02 1.2540519236e+03
101420 9.3436365065e+02 1.2540289557e+03
101445 9.3436014300e+02 1.2540242480e+03
101571 9.3434682797e+02 1.2540063777e+03
101575 9.3434891538e+02 1.2540091793e+03
102229 9.3438434831e+02 1.2540567346e+03
102610 9.3441218754e+02 1.2540940981e+03
103986 9.3439421604e+02 1.2540699791e+03
104132 9.3439288280e+02 1.2540681893e+03
105017 9.3440790970e+02 1.2540883582e+03
105049 9.3440837231e+02 1.2540889791e+03
106897 9.3436048831e+02 1.2540247134e+03
106921 9.3436272279e+02 1.2540277123e+03
107711 9.3436631765e+02 1.2540325373e+03
107727 9.3436881359e+02 1.2540358872e+03
108469 9.3437753967e+02 1.2540475991e+03
111076 9.3438311624e+02 1.2540550849e+03
111642 9.3437500109e+02 1.2540441936e+03
111735 9.3437448770e+02 1.2540435046e+03
111779 9.3437377059e+02 1.2540425421e+03
113572 9.3437455618e+02 1.2540435974e+03
113849 9.3437185261e+02 1.2540399690e+03
114496 9.3437183190e+02 1.2540399414e+03
114860 9.3437102661e+02 1.2540388606e+03
114885 9.3437166007e+02 1.2540397108e+03
121207 9.3433916806e+02 1.2539961035e+03
121551 9.3433737385e+02 1.2539936955e+03
125839 9.3431512652e+02 1.2539638389e+03
126888 9.3431320832e+02 1.2539612666e+03
128520 9.3430188930e+02 1.2539460763e+03
130686 9.3429527540e+02 1.2539372011e+03
131670 9.3429382414e+02 1.2539352536e+03
131737 9.3429361519e+02 1.2539349732e+03
136852 9.3425921401e+02 1.2538888066e+03
136883 9.3425931031e+02 1.2538889358e+03
145876 9.3423034684e+02 1.2538500689e+03
149132 9.3422297334e+02 1.2538401746e+03
150334 9.3421990759e+02 1.2538360608e+03
151988 9.3421467705e+02 1.2538290420e+03
157453 9.3419652386e+02 1.2538046824e+03
160483 9.3419121031e+02 1.2537975530e+03
166834 9.3418527356e+02 1.2537895878e+03
166965 9.3418529084e+02 1.2537896110e+03
181914 9.3415540736e+02 1.2537495112e+03
182060 9.3415500211e+02 1.2537489673e+03
196540 9.3413601508e+02 1.2537234893e+03
203650 9.3412527917e+02 1.2537090826e+03
211916 9.3411727919e+02 1.2536983497e+03
213243 9.3411723328e+02 1.2536982882e+03
225070 9.3410381670e+02 1.2536802904e+03
225966 9.3410389161e+02 1.2536803909e+03
248985 9.3407156883e+02 1.2536370272e+03
249021 9.3407169632e+02 1.2536371983e+03
249203 9.3407170786e+02 1.2536372138e+03
251028 9.3407102032e+02 1.2536362912e+03
251097 9.3407102467e+02 1.2536362970e+03
289498 9.3405316542e+02 1.2536126261e+03
296881 9.3405236699e+02 1.2536115596e+03
313207 9.3404411274e+02 1.2536006366e+03
313340 9.3404413877e+02 1.2536006715e+03
319033 9.3403194090e+02 1.2535846874e+03
320682 9.3403134985e+02 1.2535838945e+03
326778 9.3402662469e+02 1.2535781277e+03
337890 9.3402296707e+02 1.2535733823e+03
360518 9.3403313603e+02 1.2535899916e+03
360634 9.3403312916e+02 1.2535899823e+03
361626 9.3403249120e+02 1.2535891261e+03
361901 9.3403246040e+02 1.2535890848e+03
409330 9.3401192318e+02 1.2535670445e+03
409406 9.3401194000e+02 1.2535670670e+03
424842 9.3400972098e+02 1.2535645875e+03
460126 9.3401150355e+02 1.2535757704e+03
460217 9.3401150115e+02 1.2535757672e+03
475980 9.3401349443e+02 1.2535794841e+03
512962 9.3399792168e+02 1.2535606499e+03
551409 9.3398245421e+02 1.2535451581e+03
576903 9.3399085030e+02 1.2535581892e+03
577840 9.3399085608e+02 1.2535581969e+03
616566 9.3398631425e+02 1.2535553392e+03
616855 9.3398631258e+02 1.2535553370e+03
617781 9.3398653650e+02 1.2535556383e+03
654580 9.3398738296e+02 1.2535594991e+03
654660 9.3398739076e+02 1.2535595095e+03
662982 9.3398670259e+02 1.2535586002e+03
710086 9.3397798952e+02 1.2535505919e+03
731669 9.3397769765e+02 1.2535523862e+03
823487 9.3397732519e+02 1.2535550336e+03
823858 9.3397732892e+02 1.2535550386e+03
926520 9.3397250542e+02 1.2535529883e+03
926597 9.3397250671e+02 1.2535529900e+03
930799 9.3397262506e+02 1.2535531493e+03
972999 9.3397481427e+02 1.2535611056e+03
988012 9.3397357852e+02 1.2535602811e+03
1030614 9.3397330180e+02 1.2535660381e+03
1030862 9.3397331149e+02 1.2535660511e+03
1033104 9.3397332426e+02 1.2535660683e+03
1035508 9.3397289854e+02 1.2535655059e+03
1036019 9.3397289637e+02 1.2535655030e+03
1036357 9.3397289487e+02 1.2535655010e+03
1159479 9.3396518859e+02 1.2535632720e+03
1160445 9.3396518160e+02 1.2535632626e+03
1163084 9.3396508185e+02 1.2535631300e+03
1221699 9.3395873102e+02 1.2535633131e+03
1221788 9.3395873407e+02 1.2535633171e+03
1226001 9.3395852015e+02 1.2535630305e+03
1376907 9.3395065328e+02 1.2535609916e+03
1432768 9.3394899711e+02 1.2535613594e+03
1534133 9.3394343628e+02 1.2535667960e+03
1534631 9.3394343626e+02 1.2535667959e+03
1700079 9.3393638816e+02 1.2535646859e+03
1700352 9.3393639013e+02 1.2535646885e+03
1733017 9.3393597012e+02 1.2535643218e+03
1778328 9.3393401879e+02 1.2535633710e+03
1863516 9.3393072779e+02 1.2535636021e+03
1892817 9.3392669858e+02 1.2535590869e+03
1893372 9.3392670011e+02 1.2535590890e+03
1910675 9.3392645818e+02 1.2535590159e+03
2008299 9.3391978170e+02 1.2535579653e+03
2009824 9.3391980306e+02 1.2535579940e+03
2012453 9.3391983251e+02 1.2535580337e+03
2085153 9.3389693869e+02 1.2535566899e+03
2085770 9.3389693802e+02 1.2535566890e+03
2172430 9.3388458151e+02 1.2535584662e+03
2182034 9.3388486924e+02 1.2535589118e+03
2183041 9.3388486920e+02 1.2535589117e+03
2298628 9.3383837792e+02 1.2535572372e+03
2298811 9.3383837949e+02 1.2535572393e+03
2302336 9.3383843859e+02 1.2535573212e+03
2303160 9.3383831230e+02 1.2535571857e+03
2303547 9.3383810664e+02 1.2535569473e+03
3018497 9.3368785543e+02 1.2535511681e+03
3018814 9.3368785589e+02 1.2535511688e+03
3063789 9.3368175106e+02 1.2535510962e+03
3064031 9.3368175141e+02 1.2535510966e+03
3065882 9.3368175230e+02 1.2535510978e+03
3475297 9.3363965913e+02 1.2535550063e+03
3475324 9.3363965943e+02 1.2535550067e+03
3497101 9.3363978372e+02 1.2535552448e+03
3510274 9.3363984374e+02 1.2535553422e+03
3730742 9.3361242691e+02 1.2535560623e+03
3731406 9.3361242727e+02 1.2535560628e+03
3745559 9.3361233682e+02 1.2535559600e+03
3765205 9.3361059945e+02 1.2535557710e+03
3856507 9.3359465564e+02 1.2535550987e+03
4020758 9.3357524513e+02 1.2535550943e+03
4023845 9.3357525708e+02 1.2535551116e+03
4027496 9.3357525799e+02 1.2535551129e+03
4129835 9.3356376651e+02 1.2535543795e+03
4130280 9.3356376785e+02 1.2535543813e+03
4140073 9.3356376160e+02 1.2535543764e+03
4140891 9.3356376097e+02 1.2535543756e+03
4141356 9.3356376092e+02 1.2535543755e+03
4448821 9.3352593376e+02 1.2535524023e+03
4451455 9.3352593632e+02 1.2535524057e+03
4455282 9.3352594110e+02 1.2535524122e+03
4475937 9.3352503666e+02 1.2535522554e+03
5022601 9.3348893121e+02 1.2535522163e+03
}\datawidthonlyvsdofswdual

\pgfplotstableread{
w h1_defeaturing_errors h1_defeaturing_estimators h1_defeaturing_errors_dual h1_defeaturing_estimators_dual h1_est_simplified h1_est_exact h1_est_simplified_dual h1_est_exact_dual eff_h1 eff_h1_dual
1.2500000000e-01 7.2374667296e-02 8.8700015220e-02 9.8517475784e+02 1.2074856301e+03 7.8452953336e-03 1.2310003172e-02 2.9595165511e+03 2.9621993922e+03 1.2255671568e+00 1.2256562813e+00
2.5000000000e-01 7.1748712072e-02 8.9098451136e-02 9.7459057012e+02 1.2103429239e+03 7.7609960080e-03 1.2067864316e-02 2.8690459637e+03 2.8716590106e+03 1.2418125505e+00 1.2418988660e+00
5.0000000000e-01 7.0608465629e-02 9.0143895625e-02 9.5870030599e+02 1.2240340478e+03 7.5689318666e-03 1.1752323613e-02 2.8011428914e+03 2.8036459500e+03 1.2766726316e+00 1.2767640107e+00
1.0000000000e+00 6.8762786476e-02 9.2332585468e-02 9.3348893121e+02 1.2535522163e+03 7.7412507761e-03 1.1925604053e-02 2.8734904802e+03 2.8759434494e+03 1.3427696898e+00 1.3428677881e+00
}\datawidthonlyvswidth

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=2.2cm, vertical sep=1.6cm},
    width=7.5cm, height=5cm,
    grid=both, grid style={dashed,gray!30},
    legend cell align=left,
    legend style={font=\footnotesize, draw=none, fill=none},
    xmode=log,
    cycle list={
        {magma1},
        {magma2},
        {magma3},
        {magma4},
        {magma5},
        {magma6},
    },
]

% ---------------- Row 1 ----------------
\nextgroupplot[title={Primal problem},
    ylabel={$H^1$-defeaturing error and estimator [V]},
    xlabel={Feature width $W$ [mm]}, ymode=log, 
    ytick={0.07, 0.08, 0.09},
    legend pos=south east, legend style={yshift=30pt}]
\addplot+[mark=square*,magma1] table[x=w, y=h1_defeaturing_errors]     {\datawidthonlyvswidth};
\addlegendentry{$\left\|\overline{\E}_h-\overline{\E}_{0,h}\vert_{D^g}\right\|_{0,D^g}$}
\addplot+[mark=*,magma4] table[x=w, y=h1_defeaturing_estimators] {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_{H^1}(\overline{\varphi}_{0,h})$}

\nextgroupplot[title={Dual problem},
    xlabel={Feature width $W$ [mm]}, ymode=log, legend pos=south east, legend style={yshift=30pt}]
\addplot+[mark=square*,magma1] table[x=w, y=h1_defeaturing_errors_dual]     {\datawidthonlyvswidth};
\addlegendentry{$\left\|z_{r,h}-z_{0,r,h}\vert_{D^g}\right\|_{H^1(D^g)}$}
\addplot+[mark=*,magma4] table[x=w, y=h1_defeaturing_estimators_dual] {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_{H^1}(z_{0,r,h})$}

% ---------------- Row 2 (effectivity) ----------------
\nextgroupplot[ylabel={Effectivity index [--]},
    xlabel={Feature width $W$ [mm]}, ymode=normal,
    legend pos=north west]
\addplot+[mark=square*] table[x=w, y=eff_h1] {\datawidthonlyvswidth};
\addlegendentry{$\mathcal I_{\mathrm{eff}}$}

\nextgroupplot[
    xlabel={Feature width $W$ [mm]}, ymode=normal,
    legend pos=north west]
\addplot+[mark=square*] table[x=w, y=eff_h1_dual] {\datawidthonlyvswidth};
\addlegendentry{$\mathcal I_{\mathrm{eff}}$}

% ---------------- Row 3 (H1 numerical estimators vs w) ----------------
\nextgroupplot[ylabel={$H^1$-numerical estimators [V]},
    xlabel={Feature width $W$ [mm]}, ymode=log, legend pos=south east, legend style={yshift=30pt}]
\addplot+[mark=square*,magma1] table[x=w, y=h1_est_simplified] {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_N(\overline{\varphi}_{0,h})$}
\addplot+[mark=*,magma4] table[x=w, y=h1_est_exact]      {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_N(\overline{\varphi}_{h})$}

\nextgroupplot[
    xlabel={Feature width $W$ [mm]}, ymode=log,
    ytick={10^3.45, 10^3.46, 10^3.47}]
\addplot+[mark=square*,magma1] table[x=w, y=h1_est_simplified_dual] {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_N(z_{0,r,h})$}
\addplot+[mark=*,magma4] table[x=w, y=h1_est_exact_dual]      {\datawidthonlyvswidth};
\addlegendentry{$\mathcal E_N(z_{r,h})$}

% ---------------- Row 4 (vs DOFs at W = 0.1) ----------------
\nextgroupplot[ylabel={$H^1$-defeaturing error and estimator [V]\\ numerical convergence for $W=1$~mm},
    ylabel style={align=center},
    xlabel={Number of degrees of freedom [--]}, ymode=log,
    ytick={0.07, 0.08, 0.09},
    legend pos=south east, legend style={yshift=30pt}]
\addplot+[mark=square*, magma1,mark size=0.5] table[x=dofs, y=h1_defeaturing_error]     {\datawidthonlyvsdofswprimal};
\addlegendentry{$\left\|\overline{\E}_h-\overline{\E}_{0,h}\vert_{D^g}\right\|_{0,D^g}$}
\addplot+[mark=*, magma4,mark size=0.5] table[x=dofs, y=h1_defeaturing_estimator] {\datawidthonlyvsdofswprimal};
\addlegendentry{$\mathcal E_{H^1}(\overline{\varphi}_{0,h})$}

\nextgroupplot[
    xlabel={Number of degrees of freedom [--]}, ymode=log,
    legend pos=south east, legend style={yshift=30pt}]
\addplot+[mark=square*, magma1,mark size=0.5] table[x=dofs, y=h1_defeaturing_error_dual]     {\datawidthonlyvsdofswdual};
\addlegendentry{$\left\|z_{r,h}-z_{0,r,h}\vert_{D^g}\right\|_{H^1(D^g)}$}
\addplot+[mark=*, magma4,mark size=0.5] table[x=dofs, y=h1_defeaturing_estimator_dual] {\datawidthonlyvsdofswdual};
\addlegendentry{$\mathcal E_{H^1}(z_{0,r,h})$}

\end{groupplot}
\end{tikzpicture}

\caption{Various $H^1$-errors, estimators, and effectivity indices as functions of the feature width $W$ or of the total number of degrees of freedom in the exact mesh, for a family of features of varying shape (fixed height, varying width).}\label{fig:2-width}


\end{figure}

==> figure2.tex <==
\begin{figure}
\centering

\definecolor{magma1}{RGB}{45,17,96}
\definecolor{magma2}{RGB}{114,31,129}
\definecolor{magma3}{RGB}{182,54,121}
\definecolor{magma4}{RGB}{222,73,104}
\definecolor{magma5}{RGB}{251,133,28}
\definecolor{magma6}{RGB}{254,196,67}

\pgfplotstableread{
dofs h1_defeaturing_error h1_defeaturing_estimator
83822 6.9317799584e-02 9.2422378599e-02
83916 6.9304639224e-02 9.2404955820e-02
84039 6.9295162023e-02 9.2392418450e-02
84323 6.9204538183e-02 9.2381250357e-02
84686 6.9103212597e-02 9.2371098752e-02
85383 6.9044770960e-02 9.2361930248e-02
86258 6.8994665989e-02 9.2354490736e-02
87185 6.8941681302e-02 9.2349141395e-02
88630 6.8889751615e-02 9.2342923207e-02
90382 6.8862162743e-02 9.2340267345e-02
92281 6.8836260635e-02 9.2338439753e-02
94732 6.8820449306e-02 9.2336953515e-02
98417 6.8803580244e-02 9.2335949019e-02
98516 6.8803579020e-02 9.2335947387e-02
98524 6.8803579020e-02 9.2335947387e-02
98814 6.8803572106e-02 9.2335938170e-02
98941 6.8803571493e-02 9.2335937352e-02
99341 6.8803565935e-02 9.2335929942e-02
99359 6.8803565934e-02 9.2335929941e-02
99652 6.8803563615e-02 9.2335926848e-02
99915 6.8803563216e-02 9.2335926317e-02
100129 6.8803562281e-02 9.2335925070e-02
101197 6.8803551763e-02 9.2335911046e-02
101241 6.8803551762e-02 9.2335911046e-02
101420 6.8803551168e-02 9.2335910253e-02
101445 6.8803551168e-02 9.2335910253e-02
101571 6.8803550856e-02 9.2335909836e-02
101575 6.8803550856e-02 9.2335909836e-02
102229 6.8803544001e-02 9.2335900697e-02
102610 6.8803541588e-02 9.2335897480e-02
103986 6.8803531710e-02 9.2335884310e-02
104132 6.8803531681e-02 9.2335884271e-02
105017 6.8803527261e-02 9.2335878378e-02
105049 6.8803527261e-02 9.2335878378e-02
106897 6.8803516669e-02 9.2335864255e-02
106921 6.8803516669e-02 9.2335864255e-02
107711 6.8803512404e-02 9.2335858569e-02
107727 6.8803512404e-02 9.2335858569e-02
108469 6.8803510573e-02 9.2335856128e-02
111076 6.8803496326e-02 9.2335837132e-02
111642 6.8803495025e-02 9.2335835398e-02
111735 6.8803495007e-02 9.2335835374e-02
111779 6.8803495007e-02 9.2335835374e-02
113572 6.8803486001e-02 9.2335823366e-02
113849 6.8803484319e-02 9.2335821123e-02
114496 6.8803482146e-02 9.2335818227e-02
114860 6.8803481755e-02 9.2335817705e-02
114885 6.8803481755e-02 9.2335817705e-02
121207 6.8803445643e-02 9.2335769556e-02
121551 6.8803445631e-02 9.2335769541e-02
125839 6.8803423542e-02 9.2335740089e-02
126888 6.8803417483e-02 9.2335732010e-02
128520 6.8803405294e-02 9.2335715758e-02
130686 6.8803391936e-02 9.2335697948e-02
131670 6.8803387490e-02 9.2335692020e-02
131737 6.8803387490e-02 9.2335692020e-02
136852 6.8803351309e-02 9.2335643779e-02
136883 6.8803351309e-02 9.2335643779e-02
145876 6.8803293988e-02 9.2335567351e-02
149132 6.8803277167e-02 9.2335544921e-02
150334 6.8803269836e-02 9.2335535146e-02
151988 6.8803258196e-02 9.2335519626e-02
157453 6.8803221864e-02 9.2335471180e-02
160483 6.8803202265e-02 9.2335445048e-02
166834 6.8803168912e-02 9.2335400574e-02
166965 6.8803168912e-02 9.2335400574e-02
181914 6.8803089624e-02 9.2335294867e-02
182060 6.8803089624e-02 9.2335294867e-02
196540 6.8803041543e-02 9.2335230775e-02
203650 6.8803020440e-02 9.2335202637e-02
211916 6.8802984224e-02 9.2335154366e-02
213243 6.8802983853e-02 9.2335153871e-02
225070 6.8802919562e-02 9.2335068277e-02
225966 6.8802918686e-02 9.2335067111e-02
248985 6.8802826731e-02 9.2334945257e-02
249021 6.8802826731e-02 9.2334945257e-02
249203 6.8802826731e-02 9.2334945257e-02
251028 6.8802825136e-02 9.2334943135e-02
251097 6.8802825136e-02 9.2334943135e-02
289498 6.8802678193e-02 9.2334768222e-02
296881 6.8802659788e-02 9.2334744031e-02
313207 6.8802595358e-02 9.2334669323e-02
313340 6.8802595358e-02 9.2334669323e-02
319033 6.8802484111e-02 9.2334550791e-02
320682 6.8802481041e-02 9.2334546703e-02
326778 6.8802397594e-02 9.2334477197e-02
337890 6.8802368944e-02 9.2334450976e-02
360518 6.8802224996e-02 9.2334476617e-02
360634 6.8802224996e-02 9.2334476617e-02
361626 6.8802224853e-02 9.2334476427e-02
361901 6.8802224534e-02 9.2334476001e-02
409330 6.8801748719e-02 9.2334248964e-02
409406 6.8801748719e-02 9.2334248964e-02
424842 6.8801661025e-02 9.2334169707e-02
460126 6.8801192519e-02 9.2334192386e-02
460217 6.8801192519e-02 9.2334192386e-02
475980 6.8801125457e-02 9.2334180007e-02
512962 6.8800855008e-02 9.2333971687e-02
551409 6.8800419514e-02 9.2333779954e-02
576903 6.8800345560e-02 9.2333811542e-02
577840 6.8800345557e-02 9.2333811538e-02
616566 6.8800132875e-02 9.2333759898e-02
616855 6.8800132875e-02 9.2333759898e-02
617781 6.8800132646e-02 9.2333759643e-02
654580 6.8799952247e-02 9.2333719686e-02
654660 6.8799952247e-02 9.2333719686e-02
662982 6.8799937354e-02 9.2333700824e-02
710089 6.8799649646e-02 9.2333586949e-02
731672 6.8799516673e-02 9.2333568900e-02
823486 6.8799277313e-02 9.2333480818e-02
823857 6.8799277313e-02 9.2333480818e-02
926528 6.8798972502e-02 9.2333398202e-02
926605 6.8798972502e-02 9.2333398202e-02
930807 6.8798972683e-02 9.2333398471e-02
973007 6.8798705490e-02 9.2333404886e-02
988020 6.8798651381e-02 9.2333393200e-02
1030622 6.8798302535e-02 9.2333378409e-02
1030870 6.8798302535e-02 9.2333378409e-02
1033112 6.8798302442e-02 9.2333378287e-02
1035516 6.8798297746e-02 9.2333372673e-02
1036027 6.8798297745e-02 9.2333372671e-02
1036365 6.8798297742e-02 9.2333372668e-02
1159490 6.8797769999e-02 9.2333263125e-02
1160456 6.8797769999e-02 9.2333263125e-02
1163095 6.8797769008e-02 9.2333261889e-02
1221700 6.8797265607e-02 9.2333230897e-02
1221789 6.8797265607e-02 9.2333230897e-02
1226002 6.8797264971e-02 9.2333230087e-02
1376909 6.8796738312e-02 9.2333150491e-02
1432764 6.8796589943e-02 9.2333141685e-02
1534137 6.8795876244e-02 9.2333138212e-02
1534635 6.8795876244e-02 9.2333138212e-02
1700073 6.8795425507e-02 9.2333075354e-02
1700346 6.8795425507e-02 9.2333075354e-02
1733011 6.8795412706e-02 9.2333072860e-02
1778300 6.8795308204e-02 9.2333054472e-02
1863498 6.8795032373e-02 9.2333028446e-02
1892827 6.8794958076e-02 9.2332995570e-02
1893382 6.8794958076e-02 9.2332995570e-02
1910685 6.8794939850e-02 9.2332989795e-02
2008307 6.8794481866e-02 9.2332955694e-02
2009832 6.8794481854e-02 9.2332955678e-02
2012461 6.8794481811e-02 9.2332955635e-02
2085161 6.8792848602e-02 9.2332928879e-02
2085778 6.8792848602e-02 9.2332928879e-02
2172438 6.8791837622e-02 9.2332921695e-02
2182042 6.8791836231e-02 9.2332924183e-02
2183049 6.8791836227e-02 9.2332924178e-02
2298657 6.8788473772e-02 9.2332886377e-02
2298840 6.8788473772e-02 9.2332886377e-02
2302365 6.8788474005e-02 9.2332886873e-02
2303189 6.8788471534e-02 9.2332886096e-02
2303576 6.8788468364e-02 9.2332884668e-02
3018482 6.8777604376e-02 9.2332731675e-02
3018799 6.8777604376e-02 9.2332731675e-02
3063774 6.8777154988e-02 9.2332726990e-02
3064016 6.8777154988e-02 9.2332726990e-02
3065867 6.8777154988e-02 9.2332726990e-02
3475320 6.8773831872e-02 9.2332716220e-02
3475347 6.8773831872e-02 9.2332716220e-02
3497124 6.8773828651e-02 9.2332717120e-02
3510294 6.8773827894e-02 9.2332717370e-02
3730752 6.8771756400e-02 9.2332699927e-02
3731416 6.8771756400e-02 9.2332699927e-02
3745572 6.8771754963e-02 9.2332699336e-02
3765218 6.8771635358e-02 9.2332696745e-02
3856520 6.8770485913e-02 9.2332681114e-02
4020771 6.8769047097e-02 9.2332668530e-02
4023858 6.8769047087e-02 9.2332668609e-02
4027509 6.8769046823e-02 9.2332668257e-02
4129848 6.8768230145e-02 9.2332654289e-02
4130293 6.8768230145e-02 9.2332654289e-02
4140086 6.8768229567e-02 9.2332653769e-02
4140904 6.8768229551e-02 9.2332653748e-02
4141369 6.8768229551e-02 9.2332653748e-02
4448833 6.8765525519e-02 9.2332616519e-02
4451467 6.8765525517e-02 9.2332616516e-02
4455294 6.8765525481e-02 9.2332616470e-02
4475949 6.8765466212e-02 9.2332614620e-02
5022620 6.8762786476e-02 9.2332585468e-02
}\datavsdofswprimal

\pgfplotstableread{
dofs h1_defeaturing_error_dual h1_defeaturing_estimator_dual
83822 9.4256697232e+02 1.2568318607e+03
83916 9.4309353527e+02 1.2575357289e+03
84039 9.4197369147e+02 1.2560436776e+03
84323 9.3954081714e+02 1.2542894483e+03
84686 9.3854920538e+02 1.2546658181e+03
85383 9.3872705444e+02 1.2558403593e+03
86258 9.3736410559e+02 1.2548256788e+03
87185 9.3619143883e+02 1.2541454913e+03
88630 9.3517682459e+02 1.2536457869e+03
90382 9.3419775535e+02 1.2527989237e+03
92281 9.3386461051e+02 1.2527983999e+03
94732 9.3408734868e+02 1.2533647538e+03
98417 9.3409397315e+02 1.2536670110e+03
98516 9.3417459948e+02 1.2537752204e+03
98524 9.3416784020e+02 1.2537661487e+03
98814 9.3422851093e+02 1.2538475743e+03
98941 9.3430442171e+02 1.2539494566e+03
99341 9.3426733411e+02 1.2538996819e+03
99359 9.3426957903e+02 1.2539026948e+03
99652 9.3428643017e+02 1.2539253079e+03
99915 9.3428272094e+02 1.2539203286e+03
100129 9.3423575404e+02 1.2538573020e+03
101197 9.3439089167e+02 1.2540655161e+03
101241 9.3438076395e+02 1.2540519236e+03
101420 9.3436365065e+02 1.2540289557e+03
101445 9.3436014300e+02 1.2540242480e+03
101571 9.3434682797e+02 1.2540063777e+03
101575 9.3434891539e+02 1.2540091793e+03
102229 9.3438434831e+02 1.2540567346e+03
102610 9.3441218754e+02 1.2540940981e+03
103986 9.3439421604e+02 1.2540699791e+03
104132 9.3439288280e+02 1.2540681893e+03
105017 9.3440790970e+02 1.2540883582e+03
105049 9.3440837231e+02 1.2540889791e+03
106897 9.3436048831e+02 1.2540247134e+03
106921 9.3436272279e+02 1.2540277123e+03
107711 9.3436631765e+02 1.2540325373e+03
107727 9.3436881359e+02 1.2540358872e+03
108469 9.3437753967e+02 1.2540475991e+03
111076 9.3438311624e+02 1.2540550849e+03
111642 9.3437500109e+02 1.2540441936e+03
111735 9.3437448770e+02 1.2540435046e+03
111779 9.3437377059e+02 1.2540425421e+03
113572 9.3437455618e+02 1.2540435974e+03
113849 9.3437185260e+02 1.2540399690e+03
114496 9.3437183190e+02 1.2540399414e+03
114860 9.3437102661e+02 1.2540388606e+03
114885 9.3437166007e+02 1.2540397108e+03
121207 9.3433916806e+02 1.2539961035e+03
121551 9.3433737385e+02 1.2539936955e+03
125839 9.3431512652e+02 1.2539638389e+03
126888 9.3431320832e+02 1.2539612666e+03
128520 9.3430188930e+02 1.2539460763e+03
130686 9.3429527540e+02 1.2539372011e+03
131670 9.3429382414e+02 1.2539352536e+03
131737 9.3429361519e+02 1.2539349732e+03
136852 9.3425921401e+02 1.2538888066e+03
136883 9.3425931030e+02 1.2538889358e+03
145876 9.3423034684e+02 1.2538500689e+03
149132 9.3422297334e+02 1.2538401746e+03
150334 9.3421990759e+02 1.2538360608e+03
151988 9.3421467705e+02 1.2538290420e+03
157453 9.3419652386e+02 1.2538046824e+03
160483 9.3419121031e+02 1.2537975530e+03
166834 9.3418527356e+02 1.2537895878e+03
166965 9.3418529084e+02 1.2537896110e+03
181914 9.3415540736e+02 1.2537495112e+03
182060 9.3415500211e+02 1.2537489673e+03
196540 9.3413601508e+02 1.2537234893e+03
203650 9.3412527918e+02 1.2537090826e+03
211916 9.3411727919e+02 1.2536983497e+03
213243 9.3411723327e+02 1.2536982882e+03
225070 9.3410381670e+02 1.2536802904e+03
225966 9.3410389161e+02 1.2536803909e+03
248985 9.3407156883e+02 1.2536370272e+03
249021 9.3407169632e+02 1.2536371983e+03
249203 9.3407170786e+02 1.2536372138e+03
251028 9.3407102032e+02 1.2536362912e+03
251097 9.3407102467e+02 1.2536362970e+03
289498 9.3405316542e+02 1.2536126261e+03
296881 9.3405236698e+02 1.2536115596e+03
313207 9.3404411273e+02 1.2536006366e+03
313340 9.3404413877e+02 1.2536006715e+03
319033 9.3403194090e+02 1.2535846874e+03
320682 9.3403134985e+02 1.2535838945e+03
326778 9.3402662469e+02 1.2535781277e+03
337890 9.3402296707e+02 1.2535733823e+03
360518 9.3403313604e+02 1.2535899916e+03
360634 9.3403312916e+02 1.2535899823e+03
361626 9.3403249120e+02 1.2535891261e+03
361901 9.3403246040e+02 1.2535890848e+03
409330 9.3401192318e+02 1.2535670445e+03
409406 9.3401194000e+02 1.2535670670e+03
424842 9.3400972098e+02 1.2535645875e+03
460126 9.3401150355e+02 1.2535757704e+03
460217 9.3401150115e+02 1.2535757672e+03
475980 9.3401349443e+02 1.2535794841e+03
512962 9.3399792168e+02 1.2535606499e+03
551409 9.3398245422e+02 1.2535451581e+03
576903 9.3399085031e+02 1.2535581892e+03
577840 9.3399085608e+02 1.2535581969e+03
616566 9.3398631425e+02 1.2535553392e+03
616855 9.3398631258e+02 1.2535553370e+03
617781 9.3398653650e+02 1.2535556383e+03
654580 9.3398738297e+02 1.2535594991e+03
654660 9.3398739077e+02 1.2535595096e+03
662982 9.3398670259e+02 1.2535586002e+03
710089 9.3397799016e+02 1.2535505928e+03
731672 9.3397769828e+02 1.2535523871e+03
823486 9.3397732531e+02 1.2535550338e+03
823857 9.3397732903e+02 1.2535550388e+03
926528 9.3397250639e+02 1.2535529896e+03
926605 9.3397250768e+02 1.2535529913e+03
930807 9.3397262603e+02 1.2535531506e+03
973007 9.3397481521e+02 1.2535611069e+03
988020 9.3397357946e+02 1.2535602823e+03
1030622 9.3397330275e+02 1.2535660394e+03
1030870 9.3397331244e+02 1.2535660524e+03
1033112 9.3397332522e+02 1.2535660696e+03
1035516 9.3397289948e+02 1.2535655072e+03
1036027 9.3397289731e+02 1.2535655043e+03
1036365 9.3397289581e+02 1.2535655023e+03
1159490 9.3396518935e+02 1.2535632730e+03
1160456 9.3396518236e+02 1.2535632636e+03
1163095 9.3396508262e+02 1.2535631311e+03
1221700 9.3395873115e+02 1.2535633132e+03
1221789 9.3395873419e+02 1.2535633173e+03
1226002 9.3395852027e+02 1.2535630307e+03
1376909 9.3395065315e+02 1.2535609914e+03
1432764 9.3394899658e+02 1.2535613587e+03
1534137 9.3394343601e+02 1.2535667956e+03
1534635 9.3394343598e+02 1.2535667956e+03
1700073 9.3393638810e+02 1.2535646858e+03
1700346 9.3393639007e+02 1.2535646885e+03
1733011 9.3393597006e+02 1.2535643218e+03
1778300 9.3393401835e+02 1.2535633704e+03
1863498 9.3393072757e+02 1.2535636018e+03
1892827 9.3392669894e+02 1.2535590874e+03
1893382 9.3392670045e+02 1.2535590894e+03
1910685 9.3392645852e+02 1.2535590164e+03
2008307 9.3391978184e+02 1.2535579655e+03
2009832 9.3391980319e+02 1.2535579942e+03
2012461 9.3391983265e+02 1.2535580339e+03
2085161 9.3389693883e+02 1.2535566900e+03
2085778 9.3389693815e+02 1.2535566891e+03
2172438 9.3388458165e+02 1.2535584664e+03
2182042 9.3388486939e+02 1.2535589120e+03
2183049 9.3388486935e+02 1.2535589119e+03
2298657 9.3383837812e+02 1.2535572375e+03
2298840 9.3383837968e+02 1.2535572396e+03
2302365 9.3383843879e+02 1.2535573215e+03
2303189 9.3383831250e+02 1.2535571859e+03
2303576 9.3383810684e+02 1.2535569476e+03
3018482 9.3368785552e+02 1.2535511683e+03
3018799 9.3368785597e+02 1.2535511689e+03
3063774 9.3368175113e+02 1.2535510963e+03
3064016 9.3368175150e+02 1.2535510968e+03
3065867 9.3368175238e+02 1.2535510979e+03
3475320 9.3363965915e+02 1.2535550063e+03
3475347 9.3363965944e+02 1.2535550067e+03
3497124 9.3363978374e+02 1.2535552448e+03
3510294 9.3363984378e+02 1.2535553423e+03
3730752 9.3361242666e+02 1.2535560620e+03
3731416 9.3361242703e+02 1.2535560625e+03
3745572 9.3361233664e+02 1.2535559597e+03
3765218 9.3361059925e+02 1.2535557707e+03
3856520 9.3359465546e+02 1.2535550985e+03
4020771 9.3357524493e+02 1.2535550940e+03
4023858 9.3357525689e+02 1.2535551114e+03
4027509 9.3357525782e+02 1.2535551127e+03
4129848 9.3356376632e+02 1.2535543792e+03
4130293 9.3356376767e+02 1.2535543810e+03
4140086 9.3356376141e+02 1.2535543762e+03
4140904 9.3356376078e+02 1.2535543753e+03
4141369 9.3356376073e+02 1.2535543753e+03
4448833 9.3352593347e+02 1.2535524019e+03
4451467 9.3352593604e+02 1.2535524053e+03
4455294 9.3352594082e+02 1.2535524118e+03
4475949 9.3352503637e+02 1.2535522550e+03
5022620 9.3348893102e+02 1.2535522160e+03
}\datavsdofswdual

\pgfplotstableread{
w h1_defeaturing_errors h1_defeaturing_estimators h1_defeaturing_errors_dual h1_defeaturing_estimators_dual h1_est_simplified h1_est_exact h1_est_simplified_dual h1_est_exact_dual eff_h1 eff_h1_dual
1.2500000000e-01 8.5859857777e-03 1.1516620910e-02 1.1651142637e+02 1.5628024146e+02 3.5737982747e-03 3.6431486320e-03 2.9571186576e+03 2.9571333912e+03 1.3413277413e+00 1.3413297419e+00
2.5000000000e-01 1.7176410129e-02 2.3036203652e-02 2.3308059864e+02 3.1259872368e+02 5.7821422402e-03 6.1116969541e-03 2.8420811403e+03 2.8422012640e+03 1.3411535635e+00 1.3411614931e+00
5.0000000000e-01 3.4365934168e-02 4.6161830638e-02 4.6630162393e+02 6.2636801874e+02 7.1616490720e-03 8.9280426280e-03 2.7849084181e+03 2.7858157791e+03 1.3432438767e+00 1.3432679334e+00
1.0000000000e+00 6.8762786476e-02 9.2332585468e-02 9.3348893102e+02 1.2535522160e+03 7.7412507761e-03 1.1925604053e-02 2.8734833149e+03 2.8759362902e+03 1.3427696898e+00 1.3428677881e+00
}\datavswidth

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=2.2cm, vertical sep=1.6cm},
    width=7.5cm, height=5cm,
    grid=both, grid style={dashed,gray!30},
    legend cell align=left,
    legend style={font=\footnotesize, draw=none, fill=none},
    xmode=log,
    cycle list={
        {magma1},
        {magma2},
        {magma3},
        {magma4},
        {magma5},
        {magma6},
    },
]

% ---------------- Row 1 ----------------
\nextgroupplot[title={Primal problem},
    ylabel={$H^1$-defeaturing error and estimator [V]},
    xlabel={Feature width $W$ [mm]}, ymode=log, legend pos=north west]
\addplot+[mark=square*,magma1] table[x=w, y=h1_defeaturing_errors]     {\datavswidth};
\addlegendentry{$\left\|\overline{\E}_h-\overline{\E}_{0,h}\vert_{D^g}\right\|_{0,D^g}$}
\addplot+[mark=*,magma4] table[x=w, y=h1_defeaturing_estimators] {\datavswidth};
\addlegendentry{$\mathcal E_{H^1}(\overline{\varphi}_{0,h})$}

\nextgroupplot[title={Dual problem},
    xlabel={Feature width $W$ [mm]}, ymode=log, legend pos=north west]
\addplot+[mark=square*,magma1] table[x=w, y=h1_defeaturing_errors_dual]     {\datavswidth};
\addlegendentry{$\left\|z_{r,h}-z_{0,r,h}\vert_{D^g}\right\|_{H^1(D^g)}$}
\addplot+[mark=*,magma4] table[x=w, y=h1_defeaturing_estimators_dual] {\datavswidth};
\addlegendentry{$\mathcal E_{H^1}(z_{0,r,h})$}

% ---------------- Row 2 (effectivity) ----------------
\nextgroupplot[ylabel={Effectivity index [--]},
    xlabel={Feature width $W$ [mm]}, ymode=normal, 
    ymin=1.3, ymax=1.4]
\addplot+[mark=square*] table[x=w, y=eff_h1] {\datavswidth};
\addlegendentry{$\mathcal I_{\mathrm{eff}}$}

\nextgroupplot[
    xlabel={Feature width $W$ [mm]}, ymode=normal, 
    ymin=1.3, ymax=1.4]
\addplot+[mark=square*] table[x=w, y=eff_h1_dual] {\datavswidth};
\addlegendentry{$\mathcal I_{\mathrm{eff}}$}

% ---------------- Row 3 (H1 numerical estimators vs w) ----------------
\nextgroupplot[ylabel={$H^1$-numerical estimators [V]},
    xlabel={Feature width $W$ [mm]}, ymode=log, legend pos=north west]
\addplot+[mark=square*,magma1] table[x=w, y=h1_est_simplified] {\datavswidth};
\addlegendentry{$\mathcal E_N(\overline{\varphi}_{0,h})$}
\addplot+[mark=*,magma4] table[x=w, y=h1_est_exact]      {\datavswidth};
\addlegendentry{$\mathcal E_N(\overline{\varphi}_{h})$}

\nextgroupplot[
    xlabel={Feature width $W$ [mm]}, ymode=log,
    ytick={10^3.45, 10^3.46, 10^3.47}]
\addplot+[mark=square*,magma1] table[x=w, y=h1_est_simplified_dual] {\datavswidth};
\addlegendentry{$\mathcal E_N(z_{0,r,h})$}
\addplot+[mark=*,magma4] table[x=w, y=h1_est_exact_dual]      {\datavswidth};
\addlegendentry{$\mathcal E_N(z_{r,h})$}

% ---------------- Row 4 (vs DOFs at W = 0.1) ----------------
\nextgroupplot[ylabel={$H^1$-defeaturing error and estimator [V]\\ numerical convergence for $W=1$~mm},
    ylabel style={align=center},
    xlabel={Number of degrees of freedom [--]}, ymode=log,
    ytick={0.07, 0.08, 0.09},
    legend pos=south east, legend style={yshift=30pt}]
\addplot+[mark=square*, magma1,mark size=0.5] table[x=dofs, y=h1_defeaturing_error]     {\datavsdofswprimal};
\addlegendentry{$\left\|\overline{\E}_h-\overline{\E}_{0,h}\vert_{D^g}\right\|_{0,D^g}$}
\addplot+[mark=*, magma4,mark size=0.5] table[x=dofs, y=h1_defeaturing_estimator] {\datavsdofswprimal};
\addlegendentry{$\mathcal E_{H^1}(\overline{\varphi}_{0,h})$}

\nextgroupplot[
    xlabel={Number of degrees of freedom [--]}, ymode=log,
    legend pos=south east, legend style={yshift=30pt}]
\addplot+[mark=square*, magma1,mark size=0.5] table[x=dofs, y=h1_defeaturing_error_dual]     {\datavsdofswdual};
\addlegendentry{$\left\|z_{r,h}-z_{0,r,h}\vert_{D^g}\right\|_{H^1(D^g)}$}
\addplot+[mark=*, magma4,mark size=0.5] table[x=dofs, y=h1_defeaturing_estimator_dual] {\datavsdofswdual};
\addlegendentry{$\mathcal E_{H^1}(z_{0,r,h})$}

\end{groupplot}
\end{tikzpicture}

\caption{Various $H^1$-errors, estimators, and effectivity indices as functions of the feature width $W$ or of the total number of degrees of freedom in the exact mesh, for a family of features of the same shape (but varying size).}\label{fig:2-size}


\end{figure}
